Improved Robustness and Safety for Autonomous Vehicle Control with Adversarial Reinforcement Learning

To improve efficiency and reduce failures in autonomous vehicles, research has focused on developing robust and safe learning methods that take into account disturbances in the environment. Existing literature in robust reinforcement learning poses the learning problem as a two player game between the autonomous system and disturbances. This paper examines two different algorithms to solve the game, Robust Adversarial Reinforcement Learning and Neural Fictitious Self Play, and compares performance on an autonomous driving scenario. We extend the game formulation to a semi-competitive setting and demonstrate that the resulting adversary better captures meaningful disturbances that lead to better overall performance. The resulting robust policy exhibits improved driving efficiency while effectively reducing collision rates compared to baseline control policies produced by traditional reinforcement learning methods.

==> Figures/AdCR.tex <==
\begin{tikzpicture}[]
\begin{axis}[height = {10cm}, legend pos = {north east}, ylabel = {Failure Rate}, ymax = {1.1}, xlabel = {Adversary Iteration Number}, width = {10cm}]\addplot+ [mark = {o}, blue,very thick]coordinates {
(0.0, 0.016)
(10.0, 0.012)
(20.0, 0.166)
(30.0, 0.154)
(40.0, 0.336)
(50.0, 0.336)
(60.0, 0.33)
(70.0, 0.33)
(80.0, 0.334)
(90.0, 0.334)
(100.0, 0.334)
(110.0, 0.336)
(120.0, 0.336)
(130.0, 0.334)
(140.0, 0.334)
(150.0, 0.336)
(160.0, 0.334)
(170.0, 0.334)
(180.0, 0.336)
(190.0, 0.336)
};
\addlegendentry{Baseline}
\addplot+ [mark = {o}, blue!50,very thick]coordinates {
(0.0, 0.614)
(10.0, 0.666)
(20.0, 0.588)
(30.0, 0.578)
(40.0, 0.566)
(50.0, 0.548)
(60.0, 0.574)
(70.0, 0.57)
(80.0, 0.584)
(90.0, 0.576)
(100.0, 0.55)
(110.0, 0.51)
(120.0, 0.532)
(130.0, 0.542)
(140.0, 0.544)
(150.0, 0.548)
(160.0, 0.542)
(170.0, 0.522)
(180.0, 0.53)
(190.0, 0.556)
};
\addlegendentry{RARL Zero-Sum}
\addplot+ [mark = {o}, black,very thick]coordinates {
(0.0, 0.332)
(10.0, 0.332)
(20.0, 0.332)
(30.0, 0.334)
(40.0, 0.332)
(50.0, 0.332)
(60.0, 0.334)
(70.0, 0.332)
(80.0, 0.332)
(90.0, 0.332)
(100.0, 0.332)
(110.0, 0.332)
(120.0, 0.332)
(130.0, 0.332)
(140.0, 0.332)
(150.0, 0.332)
(160.0, 0.332)
(170.0, 0.332)
(180.0, 0.334)
(190.0, 0.334)
};
\addlegendentry{RARL Nonzero-Sum}
\addplot+ [mark = {o}, black!50,very thick]coordinates {
(0.0, 0.668)
(10.0, 0.668)
(20.0, 0.668)
(30.0, 0.668)
(40.0, 0.666)
(50.0, 0.668)
(60.0, 0.666)
(70.0, 0.668)
(80.0, 0.668)
(90.0, 0.666)
(100.0, 0.666)
(110.0, 0.668)
(120.0, 0.668)
(130.0, 0.668)
(140.0, 0.666)
(150.0, 0.666)
(160.0, 0.668)
(170.0, 0.668)
(180.0, 0.668)
(190.0, 0.668)
};
\addlegendentry{NFSP Zero-Sum}
\addplot+ [mark = {o}, red,very thick]coordinates {
(0.0, 0.0)
(10.0, 0.0)
(20.0, 0.0)
(30.0, 0.0)
(40.0, 0.0)
(50.0, 0.0)
(60.0, 0.0)
(70.0, 0.0)
(80.0, 0.0)
(90.0, 0.0)
(100.0, 0.0)
(110.0, 0.0)
(120.0, 0.0)
(130.0, 0.0)
(140.0, 0.0)
(150.0, 0.0)
(160.0, 0.0)
(170.0, 0.0)
(180.0, 0.0)
(190.0, 0.0)
};
\addlegendentry{NFSP Nonzero-Sum}
\end{axis}

\end{tikzpicture}


==> Figures/AdReward.tex <==
\begin{tikzpicture}[]
\begin{axis}[height = {10cm}, legend pos = {north east}, ylabel = {Undiscounted Average Reward}, xlabel = {Adversary Iteration Number}, width = {10cm}]\addplot+ [
mark = {o}, blue,very thick, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
0.0 600.8042341428531 0.0 0.0 3.7564319489991402 3.7564319489991402
10.0 601.2115930994518 0.0 0.0 3.3620055117798215 3.3620055117798215
20.0 455.1809607381286 0.0 0.0 11.075264947031561 11.075264947031561
30.0 442.7955630277711 0.0 0.0 10.73334339218283 10.73334339218283
40.0 385.39837097688206 0.0 0.0 12.669949926876336 12.669949926876336
50.0 286.5949311901142 0.0 0.0 11.525045764264016 11.525045764264016
60.0 319.9060808687263 0.0 0.0 11.719793275155046 11.719793275155046
70.0 369.38339608401117 0.0 0.0 12.185710239324042 12.185710239324042
80.0 284.9563961647179 0.0 0.0 11.528720987147677 11.528720987147677
90.0 281.48825323106513 0.0 0.0 11.483392153670632 11.483392153670632
100.0 290.4350189640835 0.0 0.0 11.37756509989059 11.37756509989059
110.0 282.6006561127598 0.0 0.0 11.529148895298766 11.529148895298766
120.0 280.05651543528455 0.0 0.0 11.554176655352656 11.554176655352656
130.0 281.36199379719676 0.0 0.0 11.595835478756186 11.595835478756186
140.0 286.5331880349203 0.0 0.0 11.47041979357254 11.47041979357254
150.0 282.8650657715333 0.0 0.0 11.405992216547059 11.405992216547059
160.0 282.49892105384055 0.0 0.0 11.56616699501577 11.56616699501577
170.0 279.32199299651705 0.0 0.0 11.452951906804886 11.452951906804886
180.0 278.18635780139897 0.0 0.0 11.448232160111704 11.448232160111704
190.0 278.81285875068386 0.0 0.0 11.487969424924891 11.487969424924891
};
\addlegendentry{Baseline}
\addplot+ [
mark = {o}, blue!50,very thick, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
0.0 231.5515060482118 0.0 0.0 13.637935782161318 13.637935782161318
10.0 221.87800464914108 0.0 0.0 13.86037372990734 13.86037372990734
20.0 237.76654811605 0.0 0.0 13.56074773905397 13.56074773905397
30.0 239.9172609288454 0.0 0.0 13.506268560021265 13.506268560021265
40.0 240.819015027595 0.0 0.0 13.41729833845678 13.41729833845678
50.0 243.5498435854057 0.0 0.0 13.298866625089484 13.298866625089484
60.0 240.48181320869827 0.0 0.0 13.513272134807629 13.513272134807629
70.0 241.05315083821998 0.0 0.0 13.460639179892476 13.460639179892476
80.0 238.94846086962568 0.0 0.0 13.537638980335641 13.537638980335641
90.0 240.71388588051397 0.0 0.0 13.511528541687657 13.511528541687657
100.0 244.2891981161627 0.0 0.0 13.332901428365735 13.332901428365735
110.0 252.98239094819303 0.0 0.0 13.14599802796899 13.14599802796899
120.0 248.1327723327656 0.0 0.0 13.245905122465606 13.245905122465606
130.0 245.44713048418322 0.0 0.0 13.267612783186173 13.267612783186173
140.0 244.89526900864286 0.0 0.0 13.26761125563906 13.26761125563906
150.0 243.9081555737441 0.0 0.0 13.279009965895398 13.279009965895398
160.0 260.28687381439494 0.0 0.0 13.237640426009058 13.237640426009058
170.0 259.9566206194363 0.0 0.0 13.007689609496417 13.007689609496417
180.0 274.24674120433076 0.0 0.0 13.245972265124115 13.245972265124115
190.0 261.7632238844553 0.0 0.0 13.310081557803773 13.310081557803773
};
\addlegendentry{RARL Zero-Sum}
\addplot+ [
mark = {o}, black,very thick, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
0.0 383.03848149062554 0.0 0.0 12.465716280246161 12.465716280246161
10.0 381.95583971589474 0.0 0.0 12.447035167596248 12.447035167596248
20.0 383.6931011572385 0.0 0.0 12.514320821469495 12.514320821469495
30.0 381.598589797 0.0 0.0 12.493471759835856 12.493471759835856
40.0 375.63095439742625 0.0 0.0 12.23491458939196 12.23491458939196
50.0 379.811325837755 0.0 0.0 12.358482773651712 12.358482773651712
60.0 318.6043631875385 0.0 0.0 11.044860958363325 11.044860958363325
70.0 277.0876897187777 0.0 0.0 10.602112363926858 10.602112363926858
80.0 275.38909901612976 0.0 0.0 10.616298629341822 10.616298629341822
90.0 274.4277630262368 0.0 0.0 10.57792720674968 10.57792720674968
100.0 273.5165242292912 0.0 0.0 10.541850507501698 10.541850507501698
110.0 276.1292528651522 0.0 0.0 10.52260478889996 10.52260478889996
120.0 272.59207342711045 0.0 0.0 10.541400532606003 10.541400532606003
130.0 274.4200244223548 0.0 0.0 10.615230781314652 10.615230781314652
140.0 275.1958659061031 0.0 0.0 10.59324305630231 10.59324305630231
150.0 274.01213660966346 0.0 0.0 10.504148310560263 10.504148310560263
160.0 275.88465858790266 0.0 0.0 10.479404170346491 10.479404170346491
170.0 273.7639307226485 0.0 0.0 10.476349382650714 10.476349382650714
180.0 280.6721961539402 0.0 0.0 10.506936378771801 10.506936378771801
190.0 270.91109424407443 0.0 0.0 10.466761040387842 10.466761040387842
};
\addlegendentry{RARL Nonzero-Sum}
\addplot+ [
mark = {o}, black!50,very thick, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
0.0 262.9398426940747 0.0 0.0 12.535001419191154 12.535001419191154
10.0 258.1198988124198 0.0 0.0 12.55954359065696 12.55954359065696
20.0 253.3468784446368 0.0 0.0 12.19907570999506 12.19907570999506
30.0 265.0719718428392 0.0 0.0 12.746848003469973 12.746848003469973
40.0 257.91354943895954 0.0 0.0 12.426458176892032 12.426458176892032
50.0 236.58529374052722 0.0 0.0 11.417920742859094 11.417920742859094
60.0 213.55262808064128 0.0 0.0 10.075745360865554 10.075745360865554
70.0 156.63199166476582 0.0 0.0 6.683810521180209 6.683810521180209
80.0 138.059743679116 0.0 0.0 5.81305173194784 5.81305173194784
90.0 147.45958596640273 0.0 0.0 6.248491822982983 6.248491822982983
100.0 144.64932863809307 0.0 0.0 5.432807827803697 5.432807827803697
110.0 131.2353643865924 0.0 0.0 5.0283976973585744 5.0283976973585744
120.0 127.00608791876964 0.0 0.0 4.896187005926245 4.896187005926245
130.0 127.56319601187514 0.0 0.0 5.032179976781072 5.032179976781072
140.0 126.0683561810678 0.0 0.0 4.958221444009975 4.958221444009975
150.0 129.80892100912325 0.0 0.0 5.05718034335305 5.05718034335305
160.0 125.78837644411509 0.0 0.0 5.012758965727553 5.012758965727553
170.0 132.66314202465654 0.0 0.0 4.9919294780345185 4.9919294780345185
180.0 134.37065377939152 0.0 0.0 5.025886589212532 5.025886589212532
190.0 133.1627101852742 0.0 0.0 5.036218330853636 5.036218330853636
};
\addlegendentry{NFSP Zero-Sum}
\addplot+ [
mark = {o}, red,very thick, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
0.0 444.4724714856513 0.0 0.0 6.747340873679373 6.747340873679373
10.0 374.18538352215876 0.0 0.0 9.018064865283096 9.018064865283096
20.0 384.6931613264479 0.0 0.0 8.599908197063435 8.599908197063435
30.0 384.69309889741044 0.0 0.0 8.619002983185561 8.619002983185561
40.0 391.44758351678985 0.0 0.0 8.262512834826504 8.262512834826504
50.0 387.5084909866462 0.0 0.0 8.590104699059829 8.590104699059829
60.0 396.84104672769126 0.0 0.0 8.419666298306723 8.419666298306723
70.0 392.9857439712037 0.0 0.0 8.44626821775788 8.44626821775788
80.0 400.6850690196291 0.0 0.0 8.331892569525575 8.331892569525575
90.0 380.59016245204486 0.0 0.0 8.78292229262795 8.78292229262795
100.0 383.22080013194494 0.0 0.0 8.760838329196527 8.760838329196527
110.0 386.0130784077554 0.0 0.0 8.694930693945679 8.694930693945679
120.0 403.96325488781264 0.0 0.0 8.403675962117633 8.403675962117633
130.0 397.84836950196785 0.0 0.0 8.465684662654303 8.465684662654303
140.0 392.96682945848295 0.0 0.0 8.557564002053702 8.557564002053702
150.0 391.37545811507744 0.0 0.0 8.558411922858282 8.558411922858282
160.0 394.52770172817696 0.0 0.0 8.487778569508203 8.487778569508203
170.0 394.5268733098637 0.0 0.0 8.40811350013648 8.40811350013648
180.0 432.04283272698905 0.0 0.0 6.988822391484315 6.988822391484315
190.0 400.16066431366363 0.0 0.0 8.18254398772133 8.18254398772133
};
\addlegendentry{NFSP Nonzero-Sum}
\end{axis}

\end{tikzpicture}


==> Figures/CRHist.tex <==

\begin{tikzpicture}[]
\begin{axis}[legend pos = {north east}, ylabel = {Probability Density}, xmin = {-1.2}, xmax = {1.2}, ymax = {7.0}, xlabel = {Disturbance Magnitude}, ymin = {-0.2}]\addplot+ [no marks, red, thick]coordinates {
(-2, -2)
(-4, -4)
};
\addlegendentry{Zero-Sum}
\addplot+ [no marks, blue, thick]coordinates {
(-2, -2)
(-4, -4)
};
\addlegendentry{Nonzero-Sum}
\addplot+ [mark = {none}, ybar interval,red,fill=red!10]coordinates {
(-1.0, 5.28308807475656)
(-0.9047619047619048, 0.0)
(-0.8095238095238095, 0.0)
(-0.7142857142857143, 0.0)
(-0.6190476190476191, 0.0)
(-0.5238095238095238, 0.0)
(-0.42857142857142855, 0.0)
(-0.3333333333333333, 0.0)
(-0.23809523809523808, 0.0)
(-0.14285714285714285, 0.0)
(-0.047619047619047616, 0.0)
(0.047619047619047616, 0.0)
(0.14285714285714285, 0.0)
(0.23809523809523808, 0.0)
(0.3333333333333333, 0.0)
(0.42857142857142855, 0.0)
(0.5238095238095238, 0.0)
(0.6190476190476191, 0.0)
(0.7142857142857143, 0.0)
(0.8095238095238095, 0.0)
(0.9047619047619048, 5.21691192524344)
(1.0, 5.21691192524344)
};
\addplot+ [mark = {none}, ybar interval,blue,fill=blue!10]coordinates {
(0.0749850782858725, 0.007703387627293)
(0.09312262577046324, 0.034115002349440426)
(0.11126017325505397, 0.13425904150424942)
(0.1293977207396447, 0.431389707128408)
(0.14753526822423543, 0.986033616293504)
(0.16567281570882617, 1.7316114902207882)
(0.18381036319341693, 2.139340792493942)
(0.20194791067800766, 2.0678093359547924)
(0.2200854581625984, 1.7492192333688892)
(0.23822300564718912, 1.3970643704069234)
(0.25636055313177986, 1.241345891940929)
(0.2744981006163706, 1.1852212106563658)
(0.2926356481009613, 1.285365249811175)
(0.31077319558555205, 1.5054620391624036)
(0.3289107430701428, 1.7838844776917078)
(0.3470482905547335, 2.0491011088599382)
(0.36518583803932425, 2.249389187169556)
(0.383323385523915, 2.309365562267766)
(0.4014609330085057, 2.303312900560607)
(0.41959848049309645, 2.1151301456653067)
(0.4377360279776872, 1.8944831143406942)
(0.45587357546227797, 1.5500316390060271)
(0.4740111229468687, 1.268857990609833)
(0.49214867043145943, 0.9843828903733728)
(0.5102862179160501, 0.7923484416644229)
(0.5284237654006408, 0.6718454494946252)
(0.5465613128852316, 0.5430888277241565)
(0.5646988603698223, 0.4660549514512265)
(0.582836407854413, 0.4935670501201301)
(0.6009739553390038, 0.47981100078567834)
(0.6191115028235945, 0.5111747932682252)
(0.6372490503081853, 0.5221796327357898)
(0.6553865977927761, 0.577203830073597)
(0.6735241452773668, 0.5920603633548048)
(0.6916616927619575, 0.5849072177008899)
(0.7097992402465483, 0.5915101213814269)
(0.727936787731139, 0.5893091534879146)
(0.7460743352157297, 0.6069168966360128)
(0.7642118827003205, 0.6525869804263927)
(0.7823494301849112, 0.7131135974979806)
(0.8004869776695019, 0.823712234146973)
(0.8186245251540927, 0.9524688559174417)
(0.8367620726386834, 1.0878283813684473)
(0.8548996201232741, 1.1775178230290728)
(0.8730371676078649, 1.2754608942903696)
(0.8911747150924556, 1.2534512153552466)
(0.9093122625770463, 1.185771452629744)
(0.9274498100616371, 1.0432587815248235)
(0.9455873575462278, 0.8374682834814248)
(0.9637249050308185, 0.631677785438026)
(0.9818624525154093, 1.0740723320339953)
(1.0, 1.0740723320339953)
};
\end{axis}

\end{tikzpicture}

==> Figures/DAScatter.tex <==

\begin{tikzpicture}[]
\begin{axis}[ylabel = {Undiscounted Average Reward}, xmin = {-0.05}, xmax = {1.0}, ymax = {700.0}, xlabel = {Failure Rate}, ymin = {0.0}]\addplot+[scatter, scatter src=explicit symbolic, only marks = {true}, scatter/classes = {{a={mark=square,blue},b={mark=square,blue!50},c={mark=square,black},d={mark=square,black!50},e={mark=square,red}}}, very thick] coordinates {
(0.034, 588.7434894060091) [a]
(0.594, 236.86462746056085) [b]
(0.332, 384.7720544657187) [c]
(0.668, 266.4633508990834) [d]
(0.0, 451.9286502894849) [e]
};
\addlegendentry{Baseline}
\addlegendentry{RARL Zero-Sum}
\addlegendentry{RARL Nonzero-Sum}
\addlegendentry{NFSP Zero-Sum}
\addlegendentry{NFSP Nonzero-Sum}
\end{axis}

\end{tikzpicture}


==> Figures/DSScatter.tex <==

\begin{tikzpicture}[]
\begin{axis}[ylabel = {Undiscounted Average Reward}, xmin = {-0.05}, xmax = {1.0}, ymax = {700.0}, xlabel = {Failure Rate}, ymin = {0.0}]\addplot+[scatter, scatter src=explicit symbolic, only marks = {true}, scatter/classes = {{a={mark=triangle,blue},b={mark=triangle,blue!50},c={mark=triangle,black},d={mark=triangle,black!50},e={mark=triangle,red}}}, very thick] coordinates {
(0.202, 464.7952774276263) [a]
(0.568, 238.90997456945067) [b]
(0.64, 168.22873678432714) [c]
(0.668, 264.6293603142665) [d]
(0.04, 434.93034159067724) [e]
};
\addlegendentry{Baseline}
\addlegendentry{RARL Zero-Sum}
\addlegendentry{RARL Nonzero-Sum}
\addlegendentry{NFSP Zero-Sum}
\addlegendentry{NFSP Nonzero-Sum}
\end{axis}

\end{tikzpicture}


==> Figures/LSCScatter.tex <==


\begin{tikzpicture}[]
\begin{axis}[ylabel = {Undiscounted Average Reward}, xmin = {-0.05}, xmax = {1.0}, ymax = {700.0}, xlabel = {Failure Rate}, ymin = {0.0}]\addplot+[scatter, scatter src=explicit symbolic, only marks = {true}, scatter/classes = {{a={mark=triangle,blue},b={mark=triangle,green},c={mark=triangle,black},d={mark=triangle,black!50},e={mark=triangle,red}}}, very thick] coordinates {
(0.154, 487.9116285404725) [a]
(0.546, 247.28814512616327) [b]
(0.642, 163.68260876728965) [c]
(0.668, 259.4408216310967) [d]
(0.036, 440.72911683937355) [e]
};
\addlegendentry{Baseline}
\addlegendentry{RARL Zero-Sum}
\addlegendentry{RARL Nonzero-Sum}
\addlegendentry{NFSP Zero-Sum}
\addlegendentry{NFSP Nonzero-Sum}
\end{axis}

\end{tikzpicture}



==> Figures/LSMScatter.tex <==


\begin{tikzpicture}[]
\begin{axis}[ylabel = {Undiscounted Average Reward}, xmin = {-0.05}, xmax = {1.0}, ymax = {700.0}, xlabel = {Failure Rate}, ymin = {0.0}]\addplot+[scatter, scatter src=explicit symbolic, only marks = {true}, scatter/classes = {{a={mark=square,blue},b={mark=square,green},c={mark=square,black},d={mark=square,black!50},e={mark=square,red}}}, very thick] coordinates {
(0.0, 257.68519630835584) [a]
(0.578, 99.38131377650186) [b]
(0.324, 171.16332310693642) [c]
(0.664, 109.1658687981611) [d]
(0.0, 274.13702629120684) [e]
};
\addlegendentry{Baseline}
\addlegendentry{RARL Zero-Sum}
\addlegendentry{RARL Nonzero-Sum}
\addlegendentry{NFSP Zero-Sum}
\addlegendentry{NFSP Nonzero-Sum}
\end{axis}

\end{tikzpicture}


==> Figures/ParetoCR.tex <==

\begin{tikzpicture}[]
\begin{axis}[height = {10cm}, legend pos = {north east}, ylabel = {Failure Rate}, ymax = {1.1}, xlabel = {Shape Factor $\beta$}, width = {10cm}]\addplot+ [mark = {o}, blue,very thick]coordinates {
(1.0, 0.017)
(2.0, 0.012)
(3.0, 0.007)
(4.0, 0.002)
(5.0, 0.002)
(6.0, 0.003)
(7.0, 0.001)
(8.0, 0.001)
(9.0, 0.002)
(10.0, 0.0)
};
\addlegendentry{Baseline}
\addplot+ [mark = {o}, blue!50,very thick]coordinates {
(1.0, 0.54)
(2.0, 0.507)
(3.0, 0.501)
(4.0, 0.501)
(5.0, 0.501)
(6.0, 0.501)
(7.0, 0.501)
(8.0, 0.501)
(9.0, 0.501)
(10.0, 0.501)
};
\addlegendentry{RARL Zero-Sum}
\addplot+ [mark = {o}, black,very thick]coordinates {
(1.0, 0.334)
(2.0, 0.334)
(3.0, 0.334)
(4.0, 0.334)
(5.0, 0.334)
(6.0, 0.334)
(7.0, 0.334)
(8.0, 0.334)
(9.0, 0.334)
(10.0, 0.334)
};
\addlegendentry{RARL Nonzero-Sum}
\addplot+ [mark = {o}, black!50,very thick]coordinates {
(1.0, 0.666)
(2.0, 0.667)
(3.0, 0.667)
(4.0, 0.664)
(5.0, 0.662)
(6.0, 0.662)
(7.0, 0.654)
(8.0, 0.653)
(9.0, 0.637)
(10.0, 0.624)
};
\addlegendentry{NFSP Zero-Sum}
\addplot+ [mark = {o}, red,very thick]coordinates {
(1.0, 0.0)
(2.0, 0.0)
(3.0, 0.0)
(4.0, 0.0)
(5.0, 0.0)
(6.0, 0.0)
(7.0, 0.0)
(8.0, 0.0)
(9.0, 0.0)
(10.0, 0.0)
};
\addlegendentry{NFSP Nonzero-Sum}
\end{axis}

\end{tikzpicture}


==> Figures/ParetoHist.tex <==

\begin{tikzpicture}[]
\begin{axis}[ylabel = {Probability Density}, xlabel = {Disturbance Magnitude}]\addplot+ [mark = {none}, ybar interval,blue,fill=blue!10]coordinates {
(-1.0, 2.0729264726500674)
(-0.95, 0.854747931980693)
(-0.9, 0.7487932381276657)
(-0.85, 0.6726821158891991)
(-0.8, 0.5985739179201629)
(-0.75, 0.5356820958599551)
(-0.7, 0.4865103050453669)
(-0.65, 0.4317303262763631)
(-0.6, 0.3990826606846)
(-0.55, 0.3785526869229071)
(-0.5, 0.3472069221062752)
(-0.45, 0.3269773869849982)
(-0.4, 0.3057463897290041)
(-0.35, 0.2886213872253491)
(-0.3, 0.2703947763735054)
(-0.25, 0.27710457267610716)
(-0.2, 0.2628838103631301)
(-0.15, 0.25807679211649015)
(-0.1, 0.256274160274)
(-0.05, 0.25136699581388827)
(0.0, 0.2597792777455084)
(0.05, 0.25447152843151)
(0.1, 0.25647445270094343)
(0.15, 0.2624832255092434)
(0.2, 0.27400004005848544)
(0.25, 0.2866184629559157)
(0.3, 0.29673323051655426)
(0.35, 0.3066477056502491)
(0.4, 0.3169627656378313)
(0.45, 0.34700662967933193)
(0.5, 0.371642598193362)
(0.55, 0.40469084863901345)
(0.6, 0.4406433392753416)
(0.65, 0.48150299437178345)
(0.7, 0.5191579706371298)
(0.75, 0.5884591503595243)
(0.8, 0.6542552126104121)
(0.85, 0.7467903138582324)
(0.9, 0.8433312636449226)
(0.95, 2.0644140445049755)
(1.0, 2.0644140445049755)
};
\end{axis}

\end{tikzpicture}


==> Figures/ParetoReward.tex <==

\begin{tikzpicture}[]
\begin{axis}[height = {10cm}, legend pos = {north east}, ylabel = {Undiscounted Average Reward}, xlabel = {Shape Parameter $\beta$}, width = {10cm}]\addplot+ [
mark = {o}, blue,very thick, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
1.0 594.6064584461777 0.0 0.0 2.769303271352835 2.769303271352835
2.0 579.2208482869132 0.0 0.0 2.7841188417004576 2.7841188417004576
3.0 521.204241303304 0.0 0.0 3.6994043546077617 3.6994043546077617
4.0 461.4488748820357 0.0 0.0 4.567937705845685 4.567937705845685
5.0 420.2200975186125 0.0 0.0 5.234843541376472 5.234843541376472
6.0 397.10128604799684 0.0 0.0 5.645944013007438 5.645944013007438
7.0 386.41085099487566 0.0 0.0 5.838084702816659 5.838084702816659
8.0 380.80275097553243 0.0 0.0 5.94434727668069 5.94434727668069
9.0 377.7737909235718 0.0 0.0 5.997633696228596 5.997633696228596
10.0 376.8371818919727 0.0 0.0 6.00125551366802 6.00125551366802
};
\addlegendentry{Baseline}
\addplot+ [
mark = {o}, blue!50,very thick, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
1.0 246.5499228136119 0.0 0.0 9.403840891833143 9.403840891833143
2.0 253.6741932427571 0.0 0.0 9.300263815292121 9.300263815292121
3.0 254.65414919743105 0.0 0.0 9.240024741237233 9.240024741237233
4.0 253.07820553897926 0.0 0.0 9.166953704025623 9.166953704025623
5.0 250.79177943436858 0.0 0.0 9.073151804005319 9.073151804005319
6.0 248.3200227717056 0.0 0.0 8.976712565821652 8.976712565821652
7.0 246.0172735574302 0.0 0.0 8.883462531006538 8.883462531006538
8.0 243.75397783961668 0.0 0.0 8.79702654006564 8.79702654006564
9.0 241.8896734353593 0.0 0.0 8.731195899140276 8.731195899140276
10.0 239.62183876960466 0.0 0.0 8.6437159846612 8.6437159846612
};
\addlegendentry{RARL Zero-Sum}
\addplot+ [
mark = {o}, black,very thick, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
1.0 382.5018301610325 0.0 0.0 8.84000551812277 8.84000551812277
2.0 381.7069473391918 0.0 0.0 8.823323800512155 8.823323800512155
3.0 378.3976801443249 0.0 0.0 8.757401510322204 8.757401510322204
4.0 372.7320996783086 0.0 0.0 8.6529704717244 8.6529704717244
5.0 367.201207397784 0.0 0.0 8.571177244719577 8.571177244719577
6.0 361.3971922261446 0.0 0.0 8.499767298654696 8.499767298654696
7.0 356.6112184380539 0.0 0.0 8.453486911952913 8.453486911952913
8.0 351.6383530026259 0.0 0.0 8.416702243221287 8.416702243221287
9.0 349.70267180522353 0.0 0.0 8.406796096371153 8.406796096371153
10.0 347.03239324563117 0.0 0.0 8.393469545043398 8.393469545043398
};
\addlegendentry{RARL Nonzero-Sum}
\addplot+ [
mark = {o}, black!50,very thick, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
1.0 260.9300764305777 0.0 0.0 8.787365005949745 8.787365005949745
2.0 256.42640057794046 0.0 0.0 8.683477580080352 8.683477580080352
3.0 230.49710590761887 0.0 0.0 8.140451770370134 8.140451770370134
4.0 209.8642699108489 0.0 0.0 7.824277702556634 7.824277702556634
5.0 198.5252908850576 0.0 0.0 7.683578835983534 7.683578835983534
6.0 192.68163775369507 0.0 0.0 7.619502741456687 7.619502741456687
7.0 189.21956769060534 0.0 0.0 7.599076012724782 7.599076012724782
8.0 187.66592483934525 0.0 0.0 7.579532310367809 7.579532310367809
9.0 188.87295892635723 0.0 0.0 7.547676793528324 7.547676793528324
10.0 188.13324426528754 0.0 0.0 7.5507264224382835 7.5507264224382835
};
\addlegendentry{NFSP Zero-Sum}
\addplot+ [
mark = {o}, red,very thick, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
1.0 446.36811109320496 0.0 0.0 4.78020821156688 4.78020821156688
2.0 450.84397922895647 0.0 0.0 4.900859595577781 4.900859595577781
3.0 446.7344095261738 0.0 0.0 5.374464387965646 5.374464387965646
4.0 433.5663704187178 0.0 0.0 5.637621922850695 5.637621922850695
5.0 425.5859169787137 0.0 0.0 5.774512593222685 5.774512593222685
6.0 420.9921223741091 0.0 0.0 5.848177127941492 5.848177127941492
7.0 417.3685168085841 0.0 0.0 5.888251085291631 5.888251085291631
8.0 415.1674255038421 0.0 0.0 5.911313026101256 5.911313026101256
9.0 413.3143602413668 0.0 0.0 5.937609432182113 5.937609432182113
10.0 411.68898644022886 0.0 0.0 5.947587713834818 5.947587713834818
};
\addlegendentry{NFSP Nonzero-Sum}
\end{axis}

\end{tikzpicture}


==> Figures/ParetoScatter.tex <==




\begin{tikzpicture}[]
\begin{axis}[ylabel = {Undiscounted Average Reward}, xmin = {-0.05}, xmax = {1.0}, ymax = {700.0}, xlabel = {Failure Rate}, ymin = {0.0}]\addplot+[scatter, scatter src=explicit symbolic, only marks = {true}, scatter/classes = {{a={mark=o,blue!70},b={mark=o,green},c={mark=o,black},d={mark=o,black!50},e={mark=o,red}}}, very thick] coordinates {
(0.0, 377.5646852642055) [a]
(0.5329999999999999, 220.59962082492555) [b]
(0.33199999999999996, 349.7573082979748) [c]
(0.643, 177.2771228966521) [d]
(0.0, 403.20150258170656) [e]
};
\addlegendentry{Baseline}
\addlegendentry{RARL Zero-Sum}
\addlegendentry{RARL Nonzero-Sum}
\addlegendentry{NFSP Zero-Sum}
\addlegendentry{NFSP Nonzero-Sum}
\end{axis}

\end{tikzpicture}



==> Figures/SteerResponse.tex <==

\begin{tikzpicture}[]
\begin{axis}[height = {10cm}, legend pos = {north east}, ylabel = {Vehicle Steer (rad)}, xmin = {0}, xlabel = {Time t (s)}, ymin = {0}, width = {10cm}]\addplot+ [mark = {none}, const plot]coordinates {
(-1, 0)
(0, 1)
(1, 1)
(2, 1)
};
\addlegendentry{Steer Response in Training}
\addplot+ [mark = {none}, smooth]coordinates {
(0.0, 0.0)
(0.01, 0.007247708324534038)
(0.02, 0.027959463700259573)
(0.03, 0.060555559553816744)
(0.04, 0.1034600581087988)
(0.05, 0.15506790837736736)
(0.06, 0.21378674624922236)
(0.07, 0.2781101709085754)
(0.08, 0.34661941505468624)
(0.09, 0.4179624740341247)
(0.1, 0.4908086267509125)
(0.11, 0.5639500310236941)
(0.12, 0.6363194354293991)
(0.13, 0.7069901793032429)
(0.14, 0.7751551128408856)
(0.15, 0.8400578017384158)
(0.16, 0.9010541830121104)
(0.17, 0.9576285853327742)
(0.18, 1.0093935540353844)
(0.19, 1.056089851119092)
(0.2, 1.0975740750304397)
(0.21, 1.1337206695878816)
(0.22, 1.164523667480244)
(0.23, 1.1900549220728311)
(0.24, 1.2104471182050602)
(0.25, 1.2258937721904608)
(0.26, 1.236649231816676)
(0.27, 1.242999080892035)
(0.28, 1.245257861614322)
(0.29, 1.2438144769947372)
(0.3, 1.239055106741863)
(0.31, 1.2313613235650058)
(0.32, 1.221110093174199)
(0.33, 1.208673774280199)
(0.34, 1.1944197669463166)
(0.35000000000000003, 1.1787368628392088)
(0.36, 1.1620073134329438)
(0.37, 1.1445787500130324)
(0.38, 1.1267640253383466)
(0.39, 1.10884121364112)
(0.4, 1.0910552756669931)
(0.41000000000000003, 1.073648609006736)
(0.42, 1.0568475225607357)
(0.43, 1.040842230131814)
(0.44, 1.0257883580644245)
(0.45, 1.0118069452446514)
(0.46, 0.9989844431002096)
(0.47000000000000003, 0.987386594960905)
(0.48, 0.9770719476313219)
(0.49, 0.9680652045227436)
(0.5, 0.9603716258905618)
(0.51, 0.9539773181933344)
(0.52, 0.9488492340927851)
(0.53, 0.9449362446954992)
(0.54, 0.9421854942800553)
(0.55, 0.940521630075176)
(0.56, 0.939860068817638)
(0.5700000000000001, 0.9401140998158901)
(0.58, 0.9411948849500534)
(0.59, 0.9430114586719218)
(0.6, 0.9454724921294769)
(0.61, 0.9484896899082468)
(0.62, 0.9519571166497355)
(0.63, 0.9557740269019985)
(0.64, 0.9598487239029574)
(0.65, 0.9640985595804006)
(0.66, 0.9684499345519828)
(0.67, 0.972838298125225)
(0.68, 0.9772062902809363)
(0.6900000000000001, 0.9814885475084271)
(0.7000000000000001, 0.9856273276202987)
(0.71, 0.9895749014273244)
(0.72, 0.9932922344646685)
(0.73, 0.996748986991886)
(0.74, 0.9999235139929231)
(0.75, 1.0028004646607322)
(0.76, 1.0053640036511795)
(0.77, 1.0076072777756795)
(0.78, 1.0095285295449894)
(0.79, 1.0111306455634395)
(0.8, 1.0124211565289338)
(0.81, 1.0134121930718851)
(0.8200000000000001, 1.0141167983341441)
(0.8300000000000001, 1.0145525424434323)
(0.84, 1.0147402106180716)
(0.85, 1.0147010756331654)
(0.86, 1.0144568978205981)
(0.87, 1.014029925069036)
(0.88, 1.0134426268179666)
(0.89, 1.0127148383785087)
(0.9, 1.0118725933380837)
(0.91, 1.0109420119402512)
(0.92, 1.0099467334278367)
(0.93, 1.008907916042932)
(0.9400000000000001, 1.007844237026894)
(0.9500000000000001, 1.0067718926203464)
(0.96, 1.0057045980631785)
(0.97, 1.0046539783038686)
(0.98, 1.003635033652268)
(0.99, 1.002660994026066)
(1.0, 1.0017421703456397)
(1.01, 1.000886806186002)
(1.02, 1.0001010777768014)
(1.03, 0.9993890940023238)
(1.04, 0.9987528984284638)
(1.0499999999999998, 0.9981943882500953)
(1.06, 0.9977148171993467)
(1.0699999999999998, 0.9973133802287326)
(1.08, 0.9969884025043124)
(1.0899999999999999, 0.9967373394056886)
(1.1, 0.9965567765260084)
(1.1099999999999999, 0.9964424296719622)
(1.12, 0.9963901460630363)
(1.13, 0.9963949221846508)
(1.1400000000000001, 0.9964505317199712)
(1.15, 0.9965509619235685)
(1.1600000000000001, 0.9966904143781955)
(1.17, 0.9968633049947864)
(1.18, 0.9970642640124575)
(1.19, 0.9972881359985066)
(1.2, 0.9975301995433432)
(1.21, 0.997785601126131)
(1.22, 0.9980485800232712)
(1.23, 0.9983140016839734)
(1.24, 0.9985774277267943)
(1.25, 0.998835115939638)
(1.26, 0.999084020279757)
(1.27, 0.9993217908737504)
(1.28, 0.9995467740175655)
(1.29, 0.9997578894328767)
(1.2999999999999998, 0.9999529447358972)
(1.31, 1.000130255149746)
(1.3199999999999998, 1.0002888106044596)
(1.33, 1.000427978875092)
(1.3399999999999999, 1.0005475055817163)
(1.35, 1.0006475141894229)
(1.3599999999999999, 1.00072850600832)
(1.37, 1.0007913601935339)
(1.38, 1.0008373335529281)
(1.3900000000000001, 1.0008671060381285)
(1.4, 1.0008814088276083)
(1.4100000000000001, 1.000881752190688)
(1.42, 1.0008696060602118)
(1.43, 1.0008464000325477)
(1.44, 1.0008135233675868)
(1.45, 1.000772324988745)
(1.46, 1.0007241134829614)
(1.47, 1.0006701571006988)
(1.48, 1.0006116072582778)
(1.49, 1.0005481273347365)
(1.5, 1.0004811008419192)
(1.51, 1.00041256250492)
(1.52, 1.0003442853343416)
(1.53, 1.000277780626295)
(1.54, 1.0002142979623998)
(1.55, 1.0001548252097836)
(1.56, 1.0001000885210825)
(1.57, 1.000050552334441)
(1.58, 1.000006419373512)
(1.5899999999999999, 0.9999676306474568)
(1.6, 0.9999338654509451)
(1.6099999999999999, 0.9999045413641546)
(1.62, 0.999878814252772)
(1.63, 0.9998555826395837)
(1.6400000000000001, 0.9998355504445721)
(1.65, 0.9998198243514402)
(1.66, 0.9998081854824735)
(1.67, 0.999800396423832)
(1.68, 0.99979620122555)
(1.69, 0.999795325401536)
(1.7, 0.999797475929573)
(1.71, 0.9998023412513181)
(1.72, 0.9998095912723027)
(1.73, 0.999818877361933)
(1.74, 0.9998298323534888)
(1.75, 0.9998420705441248)
(1.76, 0.9998554633626215)
(1.77, 0.999870110014471)
(1.78, 0.9998855199760351)
(1.79, 0.9999012423153872)
(1.8, 0.9999168861045145)
(1.81, 0.9999321204193167)
(1.82, 0.9999466743396076)
(1.83, 0.999960336949114)
(1.84, 0.999972957335476)
(1.85, 0.999984444590247)
(1.8599999999999999, 0.9999947678088942)
(1.87, 1.0000039560907974)
(1.88, 1.0000120985392502)
(1.89, 1.0000193442614598)
(1.9, 1.000025902368546)
(1.91, 1.0000318237964119)
(1.92, 1.0000367396732992)
(1.93, 1.0000406629499257)
(1.94, 1.0000436346542545)
(1.95, 1.0000457026585723)
(1.96, 1.0000469216794896)
(1.97, 1.0000473532779415)
(1.98, 1.0000470658591862)
(1.99, 1.0000461346728065)
(2.0, 1.0000446418127091)
};
\addlegendentry{Steer Response in Testing}
\end{axis}

\end{tikzpicture}


==> Figures/TogetherScatter.tex <==

\begin{tikzpicture}[]
\begin{axis}[height = {10cm}, legend pos = {north east}, ylabel = {Undiscounted Average Reward}, xmin = {-0.05}, xmax = {1.0}, ymax = {700.0}, xlabel = {Failure Rate}, ymin = {0.0}, width = {10cm}]\addplot+ [no marks,blue,very thick]coordinates {
(-1, -1)
(-2, -2)
};
\addlegendentry{Baseline}
\addplot+ [no marks,blue!50,very thick]coordinates {
(-1, -1)
(-2, -2)
};
\addlegendentry{RARL Zero-Sum}
\addplot+ [no marks,black,very thick]coordinates {
(-1, -1)
(-2, -2)
};
\addlegendentry{RARL Nonzero-Sum}
\addplot+ [no marks,black!50,very thick]coordinates {
(-1, -1)
(-2, -2)
};
\addlegendentry{NFSP Zero-Sum}
\addplot+ [no marks,red,very thick]coordinates {
(-1, -1)
(-2, -2)
};
\addlegendentry{NFSP Nonzero-Sum}
\addplot+[scatter, scatter src=explicit symbolic, only marks = {true}, scatter/classes = {{a={mark=o,black},b={mark=square,black},c={mark=triangle,black}}}, very thick] coordinates {
(-1, -1) [a]
(-2, -2) [b]
(-3, -3) [c]
};
\addlegendentry{Pareto $\beta=10$}
\addlegendentry{DA}
\addlegendentry{LSC}
\addplot+[scatter, scatter src=explicit symbolic, only marks = {true}, scatter/classes = {{a={mark=o,blue},b={mark=o,blue!50},c={mark=o,black},d={mark=o,black!50},e={mark=o,red}}}, very thick] coordinates {
(0.0, 376.8371818919727) [a]
(0.501, 239.62183876960466) [b]
(0.334, 347.03239324563117) [c]
(0.624, 188.13324426528754) [d]
(0.0, 411.68898644022886) [e]
};
\addplot+[scatter, scatter src=explicit symbolic, only marks = {true}, scatter/classes = {{a={mark=square,blue},b={mark=square,blue!50},c={mark=square,black},d={mark=square,black!50},e={mark=square,red}}}, very thick] coordinates {
(0.034, 588.7434894060091) [a]
(0.594, 236.86462746056085) [b]
(0.332, 384.7720544657187) [c]
(0.668, 266.4633508990834) [d]
(0.0, 451.9286502894849) [e]
};
\addplot+[scatter, scatter src=explicit symbolic, only marks = {true}, scatter/classes = {{a={mark=triangle,blue},b={mark=triangle,blue!50},c={mark=triangle,black},d={mark=triangle,black!50},e={mark=triangle,red}}}, very thick] coordinates {
(0.202, 464.7952774276263) [a]
(0.568, 238.90997456945067) [b]
(0.64, 168.22873678432714) [c]
(0.668, 264.6293603142665) [d]
(0.04, 434.93034159067724) [e]
};
\end{axis}

\end{tikzpicture}

